Distributed Parameter Estimation under Gaussian Observation Noises

In this paper, we consider the problem of distributed parameter estimation in sensor networks. Each sensor makes successive observations of an unknown $d$-dimensional parameter, which might be subject to Gaussian random noises. They aim to infer true value of the unknown parameter by cooperating with each other. To this end, we first generalize the so-called dynamic regressor extension and mixing (DREM) algorithm to stochastic systems, with which the problem of estimating a $d$-dimensional vector parameter is transformed to that of $d$ scalar ones: one for each of the unknown parameters. For each of the scalar problem, an estimation scheme is given, where each sensor fuses the regressors and measurements in its in-neighborhood and updates its local estimate by using least-mean squares. Particularly, a counter is also introduced for each sensor, which prevents any (noisy) measurement from being repeatedly used such that the estimation performance will not be greatly affected by certain extreme values. A novel excitation condition termed as \textit{local persistent excitation} (Local-PE) condition is also proposed, which relaxes the traditional persistent excitation (PE) condition and only requires that the collective signals in each sensor's in-neighborhood are sufficiently excited. With the Local-PE condition and proper step sizes, we show that the proposed estimator guarantee that each sensor infers the true parameter in mean square, even if any individual of them cannot. Numerical examples are finally provided to illustrate the established results.

==> tikz/Local.tikz <==
\begin{tikzpicture}

\node at (0,3.4) {$y_1(k)$};
\node at (2,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0,3.1) -- (0,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-1,2.5) rectangle (1,1.7);
\node at (0,2.1) {Local filter};

\draw [rounded corners, fill=orange!20](3,2.5) rectangle (5,1.7);
\node at (4,2.1) {Local filter};

\node at (2,2.1) {$\cdots$};

\draw [->] (0,1.7) -- (0,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (0.5,1.3) {$\hat{\xi}_1(k)$};
\node at (4.5,1.3) {$\hat{\xi}_m(k)$};

\draw [rounded corners, fill=blue!20](-1,0.9) rectangle (5,0.1);
\node at (2,0.5) {Weighted sum};

\draw [->] (2,0.1) -- (2,-0.6);
\node at (2,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/LocalTN.tikz <==
\begin{tikzpicture}[scale=0.65]

\node at (0.5,3.4) {$y_1(k)$};
\node at (2.25,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0.5,3.1) -- (0.5,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-0.75,2.5) rectangle (1.75,1.7);
\node at (0.5,2.1) {{\small Local filter}};

\draw [rounded corners, fill=orange!20](2.75,2.5) rectangle (5.25,1.7);
\node at (4,2.1) {{\small Local filter}};

\node at (2.25,2.1) {$\cdots$};

\draw [->] (0.5,1.7) -- (0.5,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (1.1,1.3) {{\small $\hat{\xi}_1(k)$}};
\node at (4.7,1.3) {{\small $\hat{\xi}_m(k)$}};

\draw [rounded corners, fill=blue!20](-0.75,0.9) rectangle (5.25,0.1);
\node at (2.25,0.5) {{\small Weighted sum}};

\draw [->] (2.25,0.1) -- (2.25,-0.55);
\node at (2.25,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/blkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->] (0,3.3) -- (0,2.7);
\draw [->] (4,3.3) -- (4,2.7);

\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};


\draw [->] (0,1.7) --  (0,0.45);
\draw [->] (4,1.7) -- (4,0.45);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\node at (0.5,1.4) {$z_i(k)$};
\node at (4.5,1.4) {$z_j(k)$};

\draw [->] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->] (est2) -- node {$\Delta_j(k)$} (est1);

\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->] (est1) --  (0,-1.2);
\draw [->] (est2) -- (4,-1.2);


\node at (0,-1.4) {$\breve{x}_i(k)$};
\node at (4,-1.4) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/blkdiag_background.tikz <==

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.3) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.3) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw [->, line width=0.3mm, -latex] (0,1.85) --  (0,0.35);
\draw [->, line width=0.3mm, -latex] (4,1.85) -- (4,0.35);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.6) {$\breve{x}_i(k)$};
\node at (4,-1.6) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/comparison.tikz <==
\usetikzlibrary{decorations.markings}
\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.75 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.4) {$y_i(k)$};
\node at (4,3.4) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.2) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.2) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw[middlearrow={latex}, line width=0.3mm] (-0.4,1.85) .. controls(-0.8, 1.1) .. (-0.4,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (0.4,0.35) .. controls(0.8, 1.1) .. (0.4,1.85);
\draw[middlearrow={latex}, line width=0.3mm] (3.6,1.85) .. controls(3.2, 1.1) .. (3.6,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (4.4,0.35) .. controls(4.8, 1.1) .. (4.4,1.85);


\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [->, line width=0.3mm, -latex] (est1) -- (est2);
%\draw [->, line width=0.3mm, -latex] (est2) -- (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {{Synchronization}};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.5) {$\hat{x}_i(k)$};
\node at (4,-1.5) {$\hat{x}_j(k)$};
\end{tikzpicture}


==> tikz/consensus.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {{$\gamma_{ii}(k)mess_i(k)$}};
\node at (2,3.5) {$\cdots$};
\node at (4,3.5) {{ $\gamma_{ij}(k)mess_j(k)$}};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (2,3.2) -- (2,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {LTI system};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$u_i(k)$};
\end{tikzpicture}




==> tikz/err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2.5,5,7.5,10},
xticklabels={$5$,$10$,$15$,$20$},
xlabel={{Time}},
ymin=0,
ymax=1,
ylabel={{Normed estimation error}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.252465860694744\\
3	0.129825264832359\\
4	0.0886393945124605\\
5	0.0682172777095994\\
6	0.0535509789162174\\
7	0.0448115486286333\\
8	0.0403458955853084\\
9	0.0368529384674212\\
10	0.0328033714452519\\
11	0.0291778203508582\\
12	0.0259128151486051\\
13	0.0245610120681121\\
14	0.0232146599588876\\
15	0.0210739552045167\\
16	0.0195411522088204\\
17	0.0193445396369014\\
18	0.0180585887445185\\
19	0.0172657184763886\\
20	0.016973996132135\\
21	0.0163621656474095\\
22	0.0154572206364679\\
23	0.0142654271053153\\
24	0.0144633978511016\\
25	0.0144072582173494\\
26	0.0135256505275134\\
27	0.0139266181423668\\
28	0.0131559294983175\\
29	0.0125634464860409\\
30	0.0126363014363135\\
31	0.0126329017882166\\
32	0.0126676547886844\\
33	0.0125121516765135\\
34	0.0118971127596859\\
35	0.0120058933021676\\
36	0.0118605712316391\\
37	0.0120042744383859\\
38	0.0113478128360418\\
39	0.0113710194414299\\
40	0.0108824525414921\\
41	0.0109510959762961\\
42	0.0106186025482196\\
43	0.0103779846638433\\
44	0.0102444587506142\\
45	0.0100243667996751\\
46	0.00977747427342297\\
47	0.00961062739368893\\
48	0.00931199019852277\\
49	0.00907189041864474\\
50	0.00894824427976499\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.17515717973663\\
3	0.0877526937171364\\
4	0.0633257982287818\\
5	0.0473295936988941\\
6	0.0356968285195119\\
7	0.0296131410531222\\
8	0.0249295157642878\\
9	0.0229818495898375\\
10	0.0197908035713157\\
11	0.0173885801126229\\
12	0.0164341910189393\\
13	0.0165903701569056\\
14	0.0162676906886727\\
15	0.0145282162955396\\
16	0.0133315564953961\\
17	0.0137188673846231\\
18	0.0124347081917033\\
19	0.0119786089585071\\
20	0.0113930564426132\\
21	0.0104942846070781\\
22	0.00909167423918167\\
23	0.00808583318104463\\
24	0.00874056435182173\\
25	0.00966974584031216\\
26	0.00880151439641734\\
27	0.00939153610958902\\
28	0.00908493146349435\\
29	0.00815909653564128\\
30	0.00837705746753641\\
31	0.00850021906618746\\
32	0.00850344567439989\\
33	0.00830771712467318\\
34	0.00809927852496654\\
35	0.00829315593323533\\
36	0.00847488445819258\\
37	0.00815420070868695\\
38	0.00754481238985503\\
39	0.00764891854834545\\
40	0.00733156084641312\\
41	0.00745549040786115\\
42	0.00721445539836726\\
43	0.00705181500559886\\
44	0.00676385473105185\\
45	0.00672191892840583\\
46	0.00667220238540426\\
47	0.00655177578392735\\
48	0.0063433438574395\\
49	0.00646850019715513\\
50	0.00629790417421743\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.175835717778635\\
3	0.100990472672646\\
4	0.069941975043839\\
5	0.0538673973624648\\
6	0.0426771809765964\\
7	0.035672997935004\\
8	0.0309542728645763\\
9	0.028549714326189\\
10	0.0246716531053326\\
11	0.0211596351916766\\
12	0.0189983839496933\\
13	0.0181773852680884\\
14	0.0167319333575885\\
15	0.0151262440628538\\
16	0.0139955098825648\\
17	0.0141107419543374\\
18	0.0133232763456897\\
19	0.0130287024919931\\
20	0.0124602813256207\\
21	0.0119645728637801\\
22	0.0124962380769186\\
23	0.010610349483724\\
24	0.0119525972249121\\
25	0.0120947566745362\\
26	0.011163206964322\\
27	0.0115277176068816\\
28	0.0104799985681638\\
29	0.00997137289605056\\
30	0.0104963406580836\\
31	0.0101296112453737\\
32	0.00947390017149858\\
33	0.00936155096323267\\
34	0.00872716829713682\\
35	0.0085808225437244\\
36	0.00792524950129303\\
37	0.00818352784969091\\
38	0.007047238348653\\
39	0.00712775637580313\\
40	0.0061610368033405\\
41	0.00633860867625417\\
42	0.00584148340657369\\
43	0.00584318333814519\\
44	0.00590068238351808\\
45	0.00577121529647123\\
46	0.00570130515931057\\
47	0.00558031875877905\\
48	0.00582361879992537\\
49	0.00564380671584035\\
50	0.00553572361243235\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.250348924498408\\
3	0.162041811553515\\
4	0.121138326324173\\
5	0.0927297345882038\\
6	0.0748089801210969\\
7	0.0639394016108027\\
8	0.0522082757219065\\
9	0.0472312636049996\\
10	0.0403805067354781\\
11	0.0350482272415716\\
12	0.0336490361868704\\
13	0.0334590611134806\\
14	0.0314615727416216\\
15	0.0291674201661576\\
16	0.0271760711822853\\
17	0.0269688919027579\\
18	0.0251924624065172\\
19	0.024448958428633\\
20	0.0223651119632616\\
21	0.0206487791715346\\
22	0.0204816725581136\\
23	0.0177796709339684\\
24	0.0195229953617805\\
25	0.0204911922007603\\
26	0.0188814039695647\\
27	0.018970433519743\\
28	0.0179844485689342\\
29	0.0164683476358904\\
30	0.0169967585828284\\
31	0.0159660579199418\\
32	0.0145831822280749\\
33	0.0141195604673314\\
34	0.0137410373724636\\
35	0.0133126271833777\\
36	0.0126160809825531\\
37	0.011680900314342\\
38	0.0101252149020785\\
39	0.0100060114666328\\
40	0.00882805257555881\\
41	0.00890746280467894\\
42	0.00835569090923161\\
43	0.0084937258054864\\
44	0.0082299913138635\\
45	0.0083330347405436\\
46	0.00851362849015026\\
47	0.00835525289086755\\
48	0.00872975062085192\\
49	0.00911390007867473\\
50	0.00853521343638544\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/est.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.35in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2.5,5,7.5,10},
xticklabels={$5$,$10$,$15$,$20$},
xlabel={{Time}},
ymin=-0.2,
ymax=3,
ylabel={{$\hat{\theta}^1_i(k)$}},
ytick={0.5,1.5,2.5},
yticklabels={$0.5$,$1.5$,$2.5$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.29496276277749\\
3	2.38683690534177\\
4	2.41989644439331\\
5	2.43666581810922\\
6	2.44501464930551\\
7	2.45422267571945\\
8	2.46470029602702\\
9	2.46858484290283\\
10	2.46871642857999\\
11	2.47245433315455\\
12	2.47345121613965\\
13	2.47570115133911\\
14	2.47811930695831\\
15	2.48005947626517\\
16	2.48116856828913\\
17	2.48300506398614\\
18	2.48388182124192\\
19	2.48442299276537\\
20	2.48385691341737\\
21	2.48441433948597\\
22	2.48561685672155\\
23	2.48670004443224\\
24	2.48710366582545\\
25	2.48814132622404\\
26	2.48851906514439\\
27	2.48892925841495\\
28	2.48958108722269\\
29	2.48978569263464\\
30	2.48987536176608\\
31	2.49009897749035\\
32	2.49079289249773\\
33	2.49138932299207\\
34	2.49157496760473\\
35	2.49169908797605\\
36	2.4915244946293\\
37	2.49196362980586\\
38	2.49237349123827\\
39	2.49272141022975\\
40	2.49306593002151\\
41	2.49318098198103\\
42	2.49307924987014\\
43	2.4931986531584\\
44	2.49339132995985\\
45	2.49362700608478\\
46	2.49393127220976\\
47	2.49394772518397\\
48	2.494158082993\\
49	2.49416165437295\\
50	2.49424739900424\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.35080487040246\\
3	2.41729623677357\\
4	2.44580302402799\\
5	2.45494010491075\\
6	2.46422403372421\\
7	2.47052154734744\\
8	2.4761772179606\\
9	2.47865843940142\\
10	2.47947913204782\\
11	2.48223860903439\\
12	2.48380385802026\\
13	2.48612407286685\\
14	2.48803029248718\\
15	2.48932689130515\\
16	2.49015046498539\\
17	2.49135953336405\\
18	2.49145153046633\\
19	2.4916103934431\\
20	2.49211821528284\\
21	2.49271386594528\\
22	2.49290986373076\\
23	2.49369168751545\\
24	2.4935180710884\\
25	2.49406623019285\\
26	2.49454033375353\\
27	2.49473999315664\\
28	2.4952424114878\\
29	2.4951165531413\\
30	2.494591183833\\
31	2.49467189585827\\
32	2.49464695504196\\
33	2.49501302700784\\
34	2.49503787653916\\
35	2.4950694057625\\
36	2.49492083288639\\
37	2.49504483131166\\
38	2.49586341792826\\
39	2.4961278458506\\
40	2.49646076598081\\
41	2.49633270045498\\
42	2.49632881351371\\
43	2.49637787992657\\
44	2.49647820342445\\
45	2.49698867062827\\
46	2.49708249277958\\
47	2.49703666866743\\
48	2.49723391142465\\
49	2.49702677439244\\
50	2.49701480488244\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.3621944392843\\
3	2.42370944256727\\
4	2.44260605808675\\
5	2.45421415596325\\
6	2.4596245734549\\
7	2.46836938099832\\
8	2.47428533417676\\
9	2.47708067217191\\
10	2.4790577947424\\
11	2.47896874046446\\
12	2.48104617701722\\
13	2.48272073639263\\
14	2.48513126040696\\
15	2.48696021176354\\
16	2.4882090712647\\
17	2.48964553838355\\
18	2.49015270324879\\
19	2.49007652916108\\
20	2.48974507347905\\
21	2.49003485590848\\
22	2.491858518505\\
23	2.49179800385414\\
24	2.49236240000101\\
25	2.49320086592325\\
26	2.49366095938749\\
27	2.49349435540621\\
28	2.4946837640597\\
29	2.49472269814578\\
30	2.4951728899973\\
31	2.49521486527784\\
32	2.49533158110761\\
33	2.49579907158462\\
34	2.4963474863837\\
35	2.49660949841202\\
36	2.49583878453833\\
37	2.49616897300002\\
38	2.4965791535561\\
39	2.49669944302329\\
40	2.49693403136342\\
41	2.49696117192881\\
42	2.49753581232368\\
43	2.49758090085803\\
44	2.49725565464901\\
45	2.49741148935475\\
46	2.49751065947176\\
47	2.49740096912951\\
48	2.49728420814103\\
49	2.49722857260531\\
50	2.49708415851761\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.26534619762575\\
3	2.36549156958594\\
4	2.40539657392423\\
5	2.4211418613796\\
6	2.43841013792409\\
7	2.45132467737792\\
8	2.45350820951183\\
9	2.45824075929376\\
10	2.46590554363476\\
11	2.46413340973595\\
12	2.47014627299577\\
13	2.47414479545079\\
14	2.4775258536782\\
15	2.48002649801166\\
16	2.48229459277674\\
17	2.48372300994495\\
18	2.48400541389441\\
19	2.48394599948439\\
20	2.486279111773\\
21	2.48749976448611\\
22	2.48880274854992\\
23	2.48798822426355\\
24	2.48841524699554\\
25	2.48886033084771\\
26	2.49003669089339\\
27	2.48961494466337\\
28	2.49127307112492\\
29	2.49114087460433\\
30	2.49129252013651\\
31	2.49142715716272\\
32	2.49056006234528\\
33	2.49088809183241\\
34	2.49169641050564\\
35	2.49232446268723\\
36	2.49164288729329\\
37	2.49160901890462\\
38	2.49285385241754\\
39	2.49292531292219\\
40	2.49331518542441\\
41	2.49310429056367\\
42	2.49437019337982\\
43	2.49450185048392\\
44	2.49400157789266\\
45	2.49485537839228\\
46	2.49471929650056\\
47	2.49461933884596\\
48	2.49449250904009\\
49	2.49420366906109\\
50	2.49396901780649\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/est2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.35in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xtick={2.5,5,7.5,10},
xticklabels={$5$,$10$,$15$,$20$},
xlabel={{Time}},
ymin=-1.5,
ymax=0.5,
ylabel={{$\hat{\theta}^2_i(k)$}},
ytick={0,-1},
yticklabels={$0$,$-1$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-0.919395593617244\\
3	-0.953108910235764\\
4	-0.96912628893955\\
5	-0.973824370157156\\
6	-0.975726983498866\\
7	-0.981329118831315\\
8	-0.983895365654756\\
9	-0.985066786898317\\
10	-0.985184644223958\\
11	-0.984686359561416\\
12	-0.986167634065904\\
13	-0.987751578295193\\
14	-0.987596552237795\\
15	-0.988655634736931\\
16	-0.99011951443423\\
17	-0.989811155507956\\
18	-0.990314754805669\\
19	-0.990272638454046\\
20	-0.990545186575219\\
21	-0.991659068295555\\
22	-0.992011841573788\\
23	-0.992454792910669\\
24	-0.992407587678254\\
25	-0.992817273360341\\
26	-0.992947205423618\\
27	-0.993421715154957\\
28	-0.993800171361352\\
29	-0.99439258622143\\
30	-0.994005170502918\\
31	-0.994018876171152\\
32	-0.99441998575201\\
33	-0.995043651307409\\
34	-0.995255927411217\\
35	-0.994694579663579\\
36	-0.995020560495224\\
37	-0.995195941593372\\
38	-0.995546192511854\\
39	-0.995686932722475\\
40	-0.995758351631763\\
41	-0.996005604101128\\
42	-0.996264615418171\\
43	-0.996214943917636\\
44	-0.996426051007645\\
45	-0.996780019639093\\
46	-0.996944028656576\\
47	-0.996947407428915\\
48	-0.997038277183897\\
49	-0.997238706594642\\
50	-0.996895201780261\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-0.936478552084198\\
3	-0.962426887581375\\
4	-0.983490599129338\\
5	-0.984789822114592\\
6	-0.988006375337205\\
7	-0.991747996754754\\
8	-0.99192876536279\\
9	-0.989601637417436\\
10	-0.990797960776432\\
11	-0.989789374609119\\
12	-0.991027543079444\\
13	-0.991415282732203\\
14	-0.99081959738861\\
15	-0.991669391241589\\
16	-0.992566667851343\\
17	-0.993805721082328\\
18	-0.995078366345088\\
19	-0.994795663552079\\
20	-0.995288657108528\\
21	-0.99612669819546\\
22	-0.996205301193358\\
23	-0.996474969074884\\
24	-0.99636286483259\\
25	-0.996362269515751\\
26	-0.99667031323861\\
27	-0.99701464437502\\
28	-0.997494864924691\\
29	-0.997873375888355\\
30	-0.997481935201348\\
31	-0.99739028436357\\
32	-0.997780159004642\\
33	-0.997596620040285\\
34	-0.997449444935573\\
35	-0.996829446986749\\
36	-0.997449345096004\\
37	-0.997698597949406\\
38	-0.9977831018386\\
39	-0.997870327472027\\
40	-0.998171606624997\\
41	-0.99863915928112\\
42	-0.999053520424198\\
43	-0.998943483014442\\
44	-0.998847282181741\\
45	-0.999397987123308\\
46	-0.999877864998993\\
47	-0.999823262815949\\
48	-0.999757892048527\\
49	-0.99990540285664\\
50	-0.999564555911711\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-0.931381857202603\\
3	-0.969255197898484\\
4	-0.983587663887685\\
5	-0.984999068980715\\
6	-0.984132694292312\\
7	-0.986308669950696\\
8	-0.98952338942089\\
9	-0.990055262509209\\
10	-0.993787925251546\\
11	-0.990260286980298\\
12	-0.990946906047406\\
13	-0.99216878421749\\
14	-0.990606134642566\\
15	-0.990843919062204\\
16	-0.990781613317037\\
17	-0.990435635136057\\
18	-0.989954680228863\\
19	-0.990902307708076\\
20	-0.990070123853931\\
21	-0.991205599334326\\
22	-0.992492766988177\\
23	-0.993036921642347\\
24	-0.99274378727926\\
25	-0.993140738127975\\
26	-0.993819014433872\\
27	-0.994145455845913\\
28	-0.9945368671925\\
29	-0.995105363356762\\
30	-0.99587895997019\\
31	-0.995472264317941\\
32	-0.996049513988083\\
33	-0.996626886127684\\
34	-0.996593897715484\\
35	-0.996757864818629\\
36	-0.99632863756432\\
37	-0.996470986413248\\
38	-0.997077680692513\\
39	-0.997389324872394\\
40	-0.998094349087831\\
41	-0.998288510705921\\
42	-0.998345911025907\\
43	-0.99864314141196\\
44	-0.99906670413941\\
45	-0.999366113821854\\
46	-0.999166373903538\\
47	-0.998729372562829\\
48	-0.998824542049567\\
49	-0.998991140686342\\
50	-0.999132209993426\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-0.878096680819041\\
3	-0.946355850969439\\
4	-0.979427490215566\\
5	-0.981397793584254\\
6	-0.985672245267756\\
7	-0.985264572528283\\
8	-0.987559566718212\\
9	-0.983354832846318\\
10	-0.991904405377481\\
11	-0.986621453422336\\
12	-0.987622258173506\\
13	-0.987404695244899\\
14	-0.985447256610331\\
15	-0.985372545693946\\
16	-0.984331177271345\\
17	-0.9876119698657\\
18	-0.988244436035907\\
19	-0.990163849777953\\
20	-0.989500401629112\\
21	-0.990465131348043\\
22	-0.992058505668385\\
23	-0.992692212668563\\
24	-0.99246066490841\\
25	-0.992347474419876\\
26	-0.99375034816515\\
27	-0.993931928516902\\
28	-0.994643679047646\\
29	-0.994986404580549\\
30	-0.996495673849242\\
31	-0.995743642408176\\
32	-0.996509804305346\\
33	-0.995667295271173\\
34	-0.995134424266668\\
35	-0.996083598081623\\
36	-0.995836461825509\\
37	-0.996238989403837\\
38	-0.99665746632673\\
39	-0.99715837463527\\
40	-0.998580818136625\\
41	-0.999271712635349\\
42	-0.999530987919666\\
43	-1.00016749792158\\
44	-1.00030141586083\\
45	-1.00101877438013\\
46	-1.00117029716718\\
47	-1.00033695974802\\
48	-1.00026814174976\\
49	-1.00039116791896\\
50	-1.00085208603379\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/eventblkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']
	
	\node at (0,3.75) {$y_i(k)$};
	\node at (4,3.75) {$y_j(k)$};
	
	\draw [->] (0,3.6) -- (0,2.7);
	\draw [->] (4,3.6) -- (4,2.7);
	
	\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
	\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
	\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
	\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};
	
	
	\draw [->] (0,1.7) --  (0,0.45);
	\draw [->] (4,1.7) -- (4,0.45);
	%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$
	
	\node at (0.5,1.4) {$z_i(k)$};
	\node at (4.5,1.4) {$z_j(k)$};
	
	\draw [->] (est1) -- node {$\Delta_i(k)$} (est2);
	\draw [->] (est2) -- node {$\Delta_j(k)$} (est1);
	
	%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
	
	\draw[dashed, line width=0.3mm] (-2.2, 3.2) -- (5.7, 3.2);
	\draw[dashed, line width=0.3mm] (-2.2, 1.15) -- (5.7, 1.15);
	\draw[dashed, line width=0.3mm] (-2.2, -0.8) -- (5.7, -0.8);
	
	\node at (-1.5,3.0) {Phase I};
	\node at (-1.5,0.8) {Phase II};
	
	\draw [->] (est1) --  (0,-1.3);
	\draw [->] (est2) -- (4,-1.3);
	
	
	\node at (0,-1.5) {$\breve{x}_i(k)$};
	\node at (4,-1.5) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/eventblkdiagconf.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']
	
	\node at (0,3.75) {$y_i(k)$};
	\node at (4,3.75) {$y_j(k)$};
	
	\draw [->] (0,3.6) -- (0,2.7);
	\draw [->] (4,3.6) -- (4,2.7);
	
	\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
	\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
	\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
	\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};
	
	
	\draw [->] (0,1.7) --  (0,0.45);
	\draw [->] (4,1.7) -- (4,0.45);
	%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$
	
	\node at (0.5,1.4) {$z_i(k)$};
	\node at (4.5,1.4) {$z_j(k)$};
	
	\draw [->] (est1) -- node {$\hat\eta_i(k)$} (est2);
	\draw [->] (est2) -- node {$\hat\eta_j(k)$} (est1);
	
	%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
	
	\draw[dashed, line width=0.3mm] (-2.2, 3.2) -- (5.7, 3.2);
	\draw[dashed, line width=0.3mm] (-2.2, 1.15) -- (5.7, 1.15);
	\draw[dashed, line width=0.3mm] (-2.2, -0.8) -- (5.7, -0.8);
	
	\node at (-1.5,3.0) {Phase I};
	\node at (-1.5,0.8) {Phase II};
	
	\draw [->] (est1) --  (0,-1.3);
	\draw [->] (est2) -- (4,-1.3);
	
	
	\node at (0,-1.5) {$\breve{x}_i(k)$};
	\node at (4,-1.5) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/eventx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.021in,
height=2.593in,
at={(0.758in,3.554in)},
scale only axis,
xmin=1,
xmax=20,
ymin=0.1,
ymax=0.4,
ylabel={Estimate error of $x_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
1	0.302121180752325\\
2	0.302531925382281\\
3	0.270790892929535\\
4	0.243276799241696\\
5	0.232888346243705\\
6	0.227708282124915\\
7	0.219562708018138\\
8	0.208534774177071\\
9	0.211053634882657\\
10	0.204244486403274\\
11	0.209712530724859\\
12	0.204767961390524\\
13	0.20101659775227\\
14	0.203540896279591\\
15	0.202400557591565\\
16	0.203549485974262\\
17	0.205386769064392\\
18	0.19706440684058\\
19	0.20651303875293\\
20	0.207283075552277\\
};
%\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
1	0.313395924557476\\
2	0.241235028228442\\
3	0.211318017339914\\
4	0.193582756586918\\
5	0.181398105722853\\
6	0.172939605034201\\
7	0.169074571838835\\
8	0.167658191774771\\
9	0.162053809352254\\
10	0.165007345486911\\
11	0.161879212916129\\
12	0.161951350345411\\
13	0.160099139842983\\
14	0.160295758177786\\
15	0.160554931811933\\
16	0.163059177764199\\
17	0.161532948376557\\
18	0.16056133123955\\
19	0.160526809138623\\
20	0.163817507865157\\
};
%\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
1	0.255628916441544\\
2	0.250275356313448\\
3	0.231336405929384\\
4	0.225384695644437\\
5	0.216804303447242\\
6	0.217448469635608\\
7	0.214714453980911\\
8	0.209494214895698\\
9	0.206950355341257\\
10	0.207044763187027\\
11	0.207671198596366\\
12	0.208831784760228\\
13	0.202192460601073\\
14	0.203233278598226\\
15	0.203549073895409\\
16	0.206022226570817\\
17	0.208622191746696\\
18	0.204092133426298\\
19	0.206947620037054\\
20	0.20132985249283\\
};
%\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
1	0.383593560200717\\
2	0.305409921380758\\
3	0.270690727454749\\
4	0.245413374750699\\
5	0.234761145971102\\
6	0.225984523706989\\
7	0.21538058064133\\
8	0.212691680438308\\
9	0.20697878705572\\
10	0.207942236185892\\
11	0.205738125212475\\
12	0.200243252998125\\
13	0.199030670595392\\
14	0.20004087672674\\
15	0.199644087660341\\
16	0.199642238130119\\
17	0.198791611562973\\
18	0.20033477136046\\
19	0.203273667574249\\
20	0.199362563701373\\
};
%\addlegendentry {s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
1	0.269151387318479\\
2	0.222787204893859\\
3	0.191867442683382\\
4	0.17071687357105\\
5	0.158362032512998\\
6	0.151740557392187\\
7	0.144694752495978\\
8	0.140171075377349\\
9	0.137224529367621\\
10	0.136089865134629\\
11	0.135768715821108\\
12	0.133440549024216\\
13	0.131664391376833\\
14	0.131750764538463\\
15	0.131352076748205\\
16	0.132451174818388\\
17	0.133625149467611\\
18	0.131341925245552\\
19	0.135041594288518\\
20	0.133428591892059\\
};
%\addlegendentry {KF}
\end{axis}

\begin{axis}[%
	width=4.021in,
	height=2.593in,
	at={(0.758in,0.281in)},
	scale only axis,
	xmin=1,
	xmax=20,
	xlabel={Time},
	ymin=0.2,
	ymax=0.9,
	ylabel={Estimate error of $x_2$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	legend style={at={(0.85,1.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
1	0.453029400067562\\
2	0.550894916164929\\
3	0.546583406464047\\
4	0.519424517870761\\
5	0.514885188224169\\
6	0.51180799840207\\
7	0.511305994808284\\
8	0.508836527397316\\
9	0.506342619585707\\
10	0.493212400205813\\
11	0.503271154377489\\
12	0.507700269914462\\
13	0.51092684860295\\
14	0.510913991263884\\
15	0.521600196367656\\
16	0.521611587238072\\
17	0.517898687406905\\
18	0.512692699662478\\
19	0.509555786187111\\
20	0.511801907551975\\
};
\addlegendentry {{\Large s1}}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
1	0.64256224120478\\
2	0.667407709595111\\
3	0.700505363251635\\
4	0.748112559935401\\
5	0.75429870078848\\
6	0.772128134221469\\
7	0.76752966610019\\
8	0.766036084665164\\
9	0.759784539467824\\
10	0.76093452019309\\
11	0.763007790740956\\
12	0.771904091392439\\
13	0.777281953590168\\
14	0.778221284374065\\
15	0.7730066715847\\
16	0.772518442758351\\
17	0.771820759540536\\
18	0.774208314814909\\
19	0.774978089237367\\
20	0.762765920394484\\
};
\addlegendentry {{\Large s2}}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
1	0.571474875195974\\
2	0.675312231042555\\
3	0.705984121766989\\
4	0.716775804251697\\
5	0.751121363859044\\
6	0.73382704125233\\
7	0.757146966662187\\
8	0.75768102691019\\
9	0.752797640999932\\
10	0.743258047374474\\
11	0.756937001846725\\
12	0.754813862167644\\
13	0.765013420825248\\
14	0.778874823587747\\
15	0.762973448937797\\
16	0.767879598031928\\
17	0.769088959247574\\
18	0.746368272005167\\
19	0.752541820631393\\
20	0.768087777045378\\
};
\addlegendentry {{\Large s3}}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
1	0.767604637138717\\
2	0.769929305891828\\
3	0.762157060919805\\
4	0.735767835867393\\
5	0.743512110918758\\
6	0.755833278625771\\
7	0.778664236968829\\
8	0.773203067561396\\
9	0.758610722451041\\
10	0.778752617450897\\
11	0.794174110672067\\
12	0.786078575600135\\
13	0.781627873057487\\
14	0.784584047550623\\
15	0.79282145228034\\
16	0.774800854703678\\
17	0.771372078508285\\
18	0.753077713435502\\
19	0.786568315416121\\
20	0.789581219951017\\
};
\addlegendentry {{\Large s4}}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
1	0.335392622620581\\
2	0.332043111066769\\
3	0.334597545474621\\
4	0.337678400104026\\
5	0.332057650567736\\
6	0.329857514633496\\
7	0.329582667601162\\
8	0.330800294478031\\
9	0.325731003810904\\
10	0.321566062378603\\
11	0.329067603414451\\
12	0.333154316076968\\
13	0.332134809135495\\
14	0.341081941775255\\
15	0.336722952619112\\
16	0.334685507834207\\
17	0.336416876931158\\
18	0.327404518189118\\
19	0.330965011755791\\
20	0.333209344369545\\
};
\addlegendentry {{\large KF}}
\end{axis}
\end{tikzpicture}%

==> tikz/kalman.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$y_2(k)$};
\node at (2.7,3.5) {$\cdots$};
\node at (4,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (1.5,3.2) -- (1.5,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {Kalman filter};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/kalmanTN.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex',scale=0.65]

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$\cdots$};
\node at (3,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (3,3.2) -- (3,2.5);

\draw [rounded corners, fill=blue!20](-0.5,2.5) rectangle (3.5,1.7);
\node at (1.5,2.1) {{\small Kalman filter}};

\draw [->] (1.5,1.7) -- (1.5,1);
\node at (1.5,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/x1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
ylabel={Estimation error of state $x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.7998312599375371)
            (2,0.6552675534350793)
            (3,0.5491314278478721)
            (4,0.4694799147910701)
            (5,0.4124624385056815)
            (6,0.3721888244880748)
            (7,0.342896253109788)
            (8,0.32026764135190405)
            (9,0.304892836991136)
            (10,0.29200384686246134)
            (11,0.28297379643031495)
            (12,0.27668961019129906)
            (13,0.2725977233559627)
            (14,0.26926981656843674)
            (15,0.26564889420782367)
            (16,0.2642539514894093)
            (17,0.2639247767173576)
            (18,0.26304078533210873)
            (19,0.26151391429325116)
            (20,0.2610055846609784)
            (21,0.2610801563062564)
            (22,0.26100407922942226)
            (23,0.26165224459393305)
            (24,0.26175778384304416)
            (25,0.26161200966182985)
            (26,0.2598879117677957)
            (27,0.2595078795770665)
            (28,0.26005225008966654)
            (29,0.2598112548773231)
            (30,0.2592574531270815)
            (31,0.2602334111819597)
            (32,0.2608806386097496)
            (33,0.26174960735116337)
            (34,0.26113366656759207)
            (35,0.2599380111371554)
            (36,0.25901760236121385)
            (37,0.25846447356766505)
            (38,0.25883301142410664)
            (39,0.25967947640742967)
            (40,0.25970890124636914)
            (41,0.26073512429871326)
            (42,0.2601919812570974)
            (43,0.2595060207502124)
            (44,0.2599877309012237)
            (45,0.26116255846121617)
            (46,0.2601682050494274)
            (47,0.26074856825442194)
            (48,0.26054896536446837)
            (49,0.2601874302567705)
            (50,0.25943557666834594)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8276013460811993)
            (2,0.7043486327056803)
            (3,0.598584203091598)
            (4,0.5256456013961409)
            (5,0.4730480973677678)
            (6,0.4336170518531029)
            (7,0.4059034949821229)
            (8,0.38459840869216727)
            (9,0.3707972358283984)
            (10,0.3576809276665771)
            (11,0.3481287936793677)
            (12,0.34212296014945826)
            (13,0.3364236636364027)
            (14,0.3350756942959627)
            (15,0.3311186634236469)
            (16,0.32952873899516033)
            (17,0.32796544243410486)
            (18,0.32636001167475454)
            (19,0.3259008402733645)
            (20,0.324931831968992)
            (21,0.32505003087796047)
            (22,0.3240023762232875)
            (23,0.32674547129850556)
            (24,0.32549833224117186)
            (25,0.32541337948482446)
            (26,0.3256170939348204)
            (27,0.32258826225614884)
            (28,0.32475442151198264)
            (29,0.32418172225095204)
            (30,0.3228438634630245)
            (31,0.3245833904161518)
            (32,0.32500396513177804)
            (33,0.3259541718782387)
            (34,0.3254925957091615)
            (35,0.3236953376446919)
            (36,0.32166280136415326)
            (37,0.3239702698216697)
            (38,0.3219689757670435)
            (39,0.323387896278814)
            (40,0.32391586660665317)
            (41,0.3240977569129136)
            (42,0.3260637745636904)
            (43,0.32503775663745)
            (44,0.32551120806489114)
            (45,0.325346440605765)
            (46,0.3248096756157781)
            (47,0.32487774492925325)
            (48,0.3261323039272188)
            (49,0.3235797365529704)
            (50,0.32321206752387277)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8690457045552045)
            (2,0.7119279890009231)
            (3,0.5923819128150415)
            (4,0.5002457913220736)
            (5,0.4361920096215039)
            (6,0.3908883806261038)
            (7,0.35971173152747266)
            (8,0.33586387346463686)
            (9,0.32193945687672326)
            (10,0.3098135515134442)
            (11,0.3011339823202175)
            (12,0.29610710981458166)
            (13,0.29285945258554247)
            (14,0.2897779144208205)
            (15,0.2874991925430223)
            (16,0.28628039600952054)
            (17,0.28568821532927563)
            (18,0.28685086136950994)
            (19,0.28485839609925)
            (20,0.2849303514904291)
            (21,0.28451418544906204)
            (22,0.28550706513452473)
            (23,0.2853174069695211)
            (24,0.2856483722520482)
            (25,0.28536050754699527)
            (26,0.28328233983362844)
            (27,0.2833966472055331)
            (28,0.284043001830299)
            (29,0.28450493552375616)
            (30,0.283564619218778)
            (31,0.28495500414053226)
            (32,0.28530582895421325)
            (33,0.2865198555419734)
            (34,0.285989322134304)
            (35,0.2849749072429814)
            (36,0.28428603282279347)
            (37,0.2822839434538884)
            (38,0.2830552528856996)
            (39,0.28330785066683134)
            (40,0.283483264659842)
            (41,0.2856890215000939)
            (42,0.28421182254422833)
            (43,0.28357028822809305)
            (44,0.28369368444314297)
            (45,0.2850311736621484)
            (46,0.2842881201560302)
            (47,0.28521695596164054)
            (48,0.2847614590394634)
            (49,0.2850139510069791)
            (50,0.28485430954222263)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8325859476122843)
            (2,0.7073897136050656)
            (3,0.6034749935033639)
            (4,0.5275726228149147)
            (5,0.4725831082570765)
            (6,0.43547543835225033)
            (7,0.4078811305071094)
            (8,0.384705576325829)
            (9,0.370092672145898)
            (10,0.3572377352896849)
            (11,0.349201326989582)
            (12,0.3417428545235937)
            (13,0.3373026560410906)
            (14,0.33371971405717166)
            (15,0.33072298139747197)
            (16,0.32873189771116545)
            (17,0.33046645481974085)
            (18,0.32733914555930327)
            (19,0.326086471481113)
            (20,0.32611934637142864)
            (21,0.3264161245451283)
            (22,0.32789165317837493)
            (23,0.32611000923119565)
            (24,0.3270265982465661)
            (25,0.326090148190561)
            (26,0.32373559803173)
            (27,0.3242916189064993)
            (28,0.32542452673580397)
            (29,0.3260128343215159)
            (30,0.3253239754809772)
            (31,0.32603116954327516)
            (32,0.3256400510268415)
            (33,0.3282706785555161)
            (34,0.3260292021373245)
            (35,0.32576855983196407)
            (36,0.3249511540567645)
            (37,0.3230299296021767)
            (38,0.32419268373687665)
            (39,0.32512358156992793)
            (40,0.32661239445773804)
            (41,0.3266854217002811)
            (42,0.3238935627542437)
            (43,0.3229594890948283)
            (44,0.32418033596696927)
            (45,0.32520744181469524)
            (46,0.3249416786945417)
            (47,0.3257839102748252)
            (48,0.32563852090666146)
            (49,0.32690816878238493)
            (50,0.32577337757982483)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8343473999900486)
            (2,0.6822833021672857)
            (3,0.5899142707956274)
            (4,0.5182987446558422)
            (5,0.4675908730658054)
            (6,0.43350277481559124)
            (7,0.40547354140469666)
            (8,0.3862570601591901)
            (9,0.36807970671848506)
            (10,0.3561553044134684)
            (11,0.3471982591140287)
            (12,0.34027389213798453)
            (13,0.3379929251594904)
            (14,0.33278011147647396)
            (15,0.327625385530501)
            (16,0.3270821358208276)
            (17,0.32497323000304207)
            (18,0.32555662692690907)
            (19,0.32276996028079447)
            (20,0.32215457434325434)
            (21,0.3217828459857988)
            (22,0.3213620072692803)
            (23,0.32229698073255747)
            (24,0.3229285159012965)
            (25,0.32293444859886605)
            (26,0.3214561133226882)
            (27,0.3216030504550832)
            (28,0.32021398223117714)
            (29,0.31985569158716703)
            (30,0.3205502791012525)
            (31,0.32073406012314265)
            (32,0.3219379552948372)
            (33,0.32103738203264903)
            (34,0.32159115134826693)
            (35,0.31934458799994936)
            (36,0.3205593093017057)
            (37,0.31870880349791386)
            (38,0.32081053658788317)
            (39,0.3218149433555171)
            (40,0.3197246279159553)
            (41,0.3211652693961577)
            (42,0.32126305883557493)
            (43,0.3211102597500812)
            (44,0.3204900260033881)
            (45,0.323094674930004)
            (46,0.32125045787242584)
            (47,0.3212528756591601)
            (48,0.32056885659423623)
            (49,0.320213202267437)
            (50,0.31999954839432815)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> tikz/x1conf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=0.5in,
		scale only axis,
		xmin=1,
		xmax=20,
		%xlabel={Time},
		ylabel={Error on $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
	1	0.728375047120456\\
	2	0.981870781322038\\
	3	1.30334123556079\\
	4	1.42109793867358\\
	5	1.48933799803829\\
	6	1.49045864185966\\
	7	1.47916542369384\\
	8	1.51533175338426\\
	9	1.53473841903016\\
	10	1.50760822515714\\
	11	1.4931814909967\\
	12	1.50319561049235\\
	13	1.51348779678716\\
	14	1.49132259671569\\
	15	1.5065083976063\\
	16	1.52508959436462\\
	17	1.53678361938004\\
	18	1.54036342688638\\
	19	1.53984020808256\\
	20	1.49818030985874\\
};
\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
	1	0.25163820605245\\
	2	0.533881665834181\\
	3	0.769997393729138\\
	4	0.943626291662588\\
	5	1.01445766363517\\
	6	1.04594161902354\\
	7	1.07919882424337\\
	8	1.05092780784075\\
	9	1.07252588187393\\
	10	1.06242188048402\\
	11	1.05368860453843\\
	12	1.05542715789403\\
	13	1.05144848572821\\
	14	1.05294932156797\\
	15	1.06324752183296\\
	16	1.04080733827726\\
	17	1.07135767405034\\
	18	1.05847150860567\\
	19	1.06836069338151\\
	20	1.06576954386871\\
};
\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
	1	0.786113311790846\\
	2	1.07071907401677\\
	3	1.32683622187385\\
	4	1.51631104289957\\
	5	1.52091270232767\\
	6	1.54773394441816\\
	7	1.56499163384955\\
	8	1.59463780738592\\
	9	1.55626239940014\\
	10	1.57663621438977\\
	11	1.56659529061824\\
	12	1.54192791997013\\
	13	1.58245954246437\\
	14	1.54158274081139\\
	15	1.55049875570201\\
	16	1.55368368226493\\
	17	1.58604593323558\\
	18	1.56615510041652\\
	19	1.55302675472506\\
	20	1.55655608447092\\
};
\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
	1	0.782367456981904\\
	2	1.14490104093069\\
	3	1.46696257774231\\
	4	1.52299578342176\\
	5	1.5575879204685\\
	6	1.49999498155262\\
	7	1.58402362908637\\
	8	1.5263699232858\\
	9	1.51628896086485\\
	10	1.56475189334302\\
	11	1.55097271088994\\
	12	1.53074864515801\\
	13	1.53300602728882\\
	14	1.56705174983631\\
	15	1.50992542649914\\
	16	1.51073352565604\\
	17	1.54322399384303\\
	18	1.50789690123035\\
	19	1.56347990464043\\
	20	1.49095428886596\\
};
\addlegendentry {s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
	1	0.239600536577868\\
	2	0.34326581897371\\
	3	0.376240433723479\\
	4	0.386369240796148\\
	5	0.392046814678622\\
	6	0.395445535070608\\
	7	0.403412996501329\\
	8	0.404218309516512\\
	9	0.397535152703524\\
	10	0.40296950543524\\
	11	0.397472368976193\\
	12	0.40001583608129\\
	13	0.404139571354913\\
	14	0.399185807408808\\
	15	0.404129672229704\\
	16	0.41235491081894\\
	17	0.404224701350271\\
	18	0.398571656339404\\
	19	0.405823564085448\\
	20	0.402497848871499\\
};
\addlegendentry {KF}
\end{axis}
\end{tikzpicture}%

==> tikz/x1event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimation error of state $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.735841200129027\\
2	0.991491157510154\\
3	1.26539723054285\\
4	1.43060355974667\\
5	1.4836222566146\\
6	1.55097901483964\\
7	1.53967330992818\\
8	1.52711200903178\\
9	1.53136204479336\\
10	1.51775994954174\\
11	1.55583893842593\\
12	1.48338161915768\\
13	1.52758544421682\\
14	1.4779832754588\\
15	1.51237624793742\\
16	1.4766550514325\\
17	1.48886836060266\\
18	1.50414166880446\\
19	1.54225425979264\\
20	1.4756832523013\\
21	1.49652876415877\\
22	1.47630243868435\\
23	1.45451015334536\\
24	1.47835058882257\\
25	1.46303417271466\\
26	1.46737593444414\\
27	1.45208193147218\\
28	1.46164848739903\\
29	1.42966743636229\\
30	1.4321527632402\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.248838262841379\\
2	0.533432961849368\\
3	0.781149812475525\\
4	0.975780003010471\\
5	1.03154492160138\\
6	1.03517918878381\\
7	1.10394918799451\\
8	1.06236844243926\\
9	1.09297880683661\\
10	1.06412237731891\\
11	1.08839645566866\\
12	1.0951206584886\\
13	1.07684799404805\\
14	1.07070564800532\\
15	1.09635457299026\\
16	1.0661872940773\\
17	1.07429199703568\\
18	1.02722565448351\\
19	1.06604480339199\\
20	1.01157731624117\\
21	1.0389546126569\\
22	1.03791425576242\\
23	1.03922643727191\\
24	1.0500706082752\\
25	1.01553196511353\\
26	1.01083753535478\\
27	1.00038081213554\\
28	0.990877761016161\\
29	1.00892330351456\\
30	0.979010436961185\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.766876875954362\\
2	1.06821372180803\\
3	1.32051145030434\\
4	1.46372675130243\\
5	1.51908959756667\\
6	1.55720909843107\\
7	1.53564498180421\\
8	1.54963329797002\\
9	1.56290313924627\\
10	1.64600222015184\\
11	1.58609021746709\\
12	1.58519902059892\\
13	1.59356374342798\\
14	1.56619132210337\\
15	1.59068334272334\\
16	1.58832956779133\\
17	1.5045628981613\\
18	1.53895748594802\\
19	1.51357960926604\\
20	1.52327691147408\\
21	1.55880661731269\\
22	1.5623695934744\\
23	1.497841303628\\
24	1.51284997496011\\
25	1.53297019844457\\
26	1.48441871115252\\
27	1.49410152840302\\
28	1.5083545328519\\
29	1.48694460928409\\
30	1.48156502403199\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.77720061377008\\
2	1.11657850062598\\
3	1.42572555769193\\
4	1.4907373006825\\
5	1.50636620800472\\
6	1.52452410020164\\
7	1.51642946803925\\
8	1.55364454296132\\
9	1.57709857181754\\
10	1.54200517605583\\
11	1.562123733529\\
12	1.56771117164019\\
13	1.51026491676147\\
14	1.50499472090568\\
15	1.51388850985765\\
16	1.51850927632322\\
17	1.52833597285911\\
18	1.50199286905187\\
19	1.50149846541353\\
20	1.5725538993533\\
21	1.50782247315192\\
22	1.48026673795208\\
23	1.48681602274728\\
24	1.54229757578411\\
25	1.48559723120086\\
26	1.48243588018867\\
27	1.44915410928532\\
28	1.45896944703746\\
29	1.50204066974846\\
30	1.42690785974488\\
};
\end{axis}

\end{tikzpicture}%

==> tikz/x2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
ylabel={Estimation error of state $x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.0241254689704056)
            (2,1.0473887499847159)
            (3,1.0697339448807577)
            (4,1.0803713746007921)
            (5,1.0949033915033333)
            (6,1.0991482380149056)
            (7,1.1034194862558937)
            (8,1.106307793947288)
            (9,1.1085925380380288)
            (10,1.110999599114129)
            (11,1.1147645806759343)
            (12,1.1193703731575648)
            (13,1.116094933319016)
            (14,1.1192249437084907)
            (15,1.1199115573191498)
            (16,1.1260096469155687)
            (17,1.1291450572405135)
            (18,1.136950337574846)
            (19,1.133455361109355)
            (20,1.1244685761514959)
            (21,1.1227919434732434)
            (22,1.1206090843375092)
            (23,1.1180481048662483)
            (24,1.1155404791626586)
            (25,1.1204428581200438)
            (26,1.1224462151114232)
            (27,1.121752685683367)
            (28,1.1196943320049257)
            (29,1.1164613963806695)
            (30,1.1193740859610601)
            (31,1.1196678829620261)
            (32,1.1262821415531057)
            (33,1.1156317612924114)
            (34,1.116567512625055)
            (35,1.116742559368047)
            (36,1.117315577996865)
            (37,1.118028323124454)
            (38,1.1164678892437345)
            (39,1.117983506365516)
            (40,1.123098865189546)
            (41,1.1230946876927135)
            (42,1.1225522521222113)
            (43,1.1224618836995262)
            (44,1.1238984888915637)
            (45,1.125901217233803)
            (46,1.1226315332791659)
            (47,1.119965687831627)
            (48,1.1193711594564655)
            (49,1.1226049410413392)
            (50,1.1241068397421996)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.2652924039335356)
            (2,1.4256320040837056)
            (3,1.4673510411562172)
            (4,1.4873395687011577)
            (5,1.5073301774920105)
            (6,1.5329161641112685)
            (7,1.5520030589757723)
            (8,1.554391863843294)
            (9,1.5615200183722036)
            (10,1.563923717117754)
            (11,1.5653870801152323)
            (12,1.574879924241972)
            (13,1.5825303535941295)
            (14,1.5711163184525245)
            (15,1.5831105788545525)
            (16,1.5799868657614462)
            (17,1.5882189783567848)
            (18,1.5979613761646876)
            (19,1.6003075631065073)
            (20,1.5941329592447682)
            (21,1.588284581504355)
            (22,1.5851274627279721)
            (23,1.584373968832322)
            (24,1.577858666299255)
            (25,1.5735674219348068)
            (26,1.5827615472696204)
            (27,1.5786961819804337)
            (28,1.587122886228931)
            (29,1.5765449008480295)
            (30,1.571758603170185)
            (31,1.5722071728043354)
            (32,1.5790341798123353)
            (33,1.5937749764613511)
            (34,1.5745873058034463)
            (35,1.5701470146906793)
            (36,1.5669255079112894)
            (37,1.5699117333623531)
            (38,1.57213903822218)
            (39,1.5750483423635424)
            (40,1.5761992587434166)
            (41,1.5812174368332743)
            (42,1.5817244605547665)
            (43,1.586364793112144)
            (44,1.5853213582576369)
            (45,1.5866770960927927)
            (46,1.5821300768923279)
            (47,1.5851061919445362)
            (48,1.5826051452764909)
            (49,1.572164251666703)
            (50,1.5822951282611506)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.8936625444249422)
            (2,2.0465205257360233)
            (3,2.066951276012711)
            (4,2.1338615693851746)
            (5,2.1922909740541803)
            (6,2.226487115248709)
            (7,2.263933580097268)
            (8,2.2742324432017647)
            (9,2.2866612655231235)
            (10,2.300561709236413)
            (11,2.3187874391349936)
            (12,2.3183107436885133)
            (13,2.3172153186124294)
            (14,2.339358433536219)
            (15,2.326601894094998)
            (16,2.322100645625816)
            (17,2.3311028833616803)
            (18,2.3412621523512342)
            (19,2.342196254698138)
            (20,2.309811332436182)
            (21,2.3326324701167347)
            (22,2.331147100728079)
            (23,2.314863629664187)
            (24,2.31285475802809)
            (25,2.3332171428385466)
            (26,2.3071309244263793)
            (27,2.3241146984247614)
            (28,2.3254061798842365)
            (29,2.304722589550026)
            (30,2.3250475757893168)
            (31,2.326875039249452)
            (32,2.347786042018165)
            (33,2.3050612298653994)
            (34,2.3143523106351727)
            (35,2.323050036506524)
            (36,2.3268902505681694)
            (37,2.326027817270796)
            (38,2.3264477462757323)
            (39,2.3118714464205596)
            (40,2.329829962182898)
            (41,2.313641678866345)
            (42,2.334185411755957)
            (43,2.3313963439610914)
            (44,2.319456118549934)
            (45,2.3358929879940047)
            (46,2.3168383584104326)
            (47,2.321115857214799)
            (48,2.3270072795412897)
            (49,2.3384601141712515)
            (50,2.318873680806025)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9828858762138304)
            (2,2.072953590569488)
            (3,2.0880223184728335)
            (4,2.1360134385063105)
            (5,2.168877836105569)
            (6,2.180518305551039)
            (7,2.194470270203278)
            (8,2.2170095545654873)
            (9,2.2294796048964476)
            (10,2.259813698050696)
            (11,2.252040729684584)
            (12,2.2518134092075446)
            (13,2.258969773117035)
            (14,2.2456372378476983)
            (15,2.260074704840985)
            (16,2.25690801887656)
            (17,2.2546645079335232)
            (18,2.2780084217125545)
            (19,2.2627407160130613)
            (20,2.241840788498835)
            (21,2.2639896937363018)
            (22,2.2653910716270422)
            (23,2.253397842090359)
            (24,2.253664694284399)
            (25,2.2409423831703603)
            (26,2.260721382240181)
            (27,2.2498742978256083)
            (28,2.249337306194815)
            (29,2.2387064936893575)
            (30,2.2572354436442903)
            (31,2.2559199593761075)
            (32,2.2629454575339145)
            (33,2.237792912635502)
            (34,2.259809633090449)
            (35,2.2600701221241586)
            (36,2.2590233377061026)
            (37,2.2566562394095957)
            (38,2.259200706317603)
            (39,2.2522596098668717)
            (40,2.271687711433266)
            (41,2.251367671607407)
            (42,2.2467096704728404)
            (43,2.2653285924423328)
            (44,2.249874385082106)
            (45,2.2693838984464265)
            (46,2.2443897174131746)
            (47,2.2700278666501776)
            (48,2.2596714046786364)
            (49,2.2710007617069685)
            (50,2.2585889284508913)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9816540696459648)
            (2,2.0654615474192903)
            (3,2.1035165609535103)
            (4,2.1315441874490997)
            (5,2.194405042764902)
            (6,2.2477131762354583)
            (7,2.2761788789650046)
            (8,2.2947881679581665)
            (9,2.2977677725464183)
            (10,2.308375957467222)
            (11,2.317980480162738)
            (12,2.339427607324274)
            (13,2.32883551380075)
            (14,2.3427375592794983)
            (15,2.3356439111894307)
            (16,2.3585557228897294)
            (17,2.3690788525616533)
            (18,2.3493756113388495)
            (19,2.354762160569893)
            (20,2.3456192480187106)
            (21,2.3403966321669003)
            (22,2.340282752809893)
            (23,2.3432582094375234)
            (24,2.3354632251712575)
            (25,2.3358984300908086)
            (26,2.3548376694214577)
            (27,2.350751598558515)
            (28,2.330001313064622)
            (29,2.339936620551301)
            (30,2.334139579826345)
            (31,2.3296671247918894)
            (32,2.3477739816701084)
            (33,2.3372527594188757)
            (34,2.3294471328167496)
            (35,2.331507818950099)
            (36,2.3364833657462096)
            (37,2.3324300667271194)
            (38,2.3362024692199643)
            (39,2.3484213589008274)
            (40,2.332847142957334)
            (41,2.3589948008145787)
            (42,2.345722793829973)
            (43,2.3270312885418902)
            (44,2.3439433888447985)
            (45,2.3273308186147994)
            (46,2.36039655167833)
            (47,2.339409769673635)
            (48,2.336415886140528)
            (49,2.3442896822054715)
            (50,2.328126528073856)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> tikz/x2conf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
	width=2.3in,
	height=0.5in,
	scale only axis,
	xmin=1,
	xmax=20,
	xlabel={Time},
	ylabel={Error on $x_2$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	%legend style={at={(0.03,0.5)},anchor=south}
	]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
	1	0.250968239429656\\
	2	0.700595489582955\\
	3	1.19418758697499\\
	4	1.46296849365732\\
	5	1.60058248418698\\
	6	1.67191518263916\\
	7	1.72327223670668\\
	8	1.68572120772362\\
	9	1.67841821941072\\
	10	1.70237350248327\\
	11	1.6870238828312\\
	12	1.71392344721238\\
	13	1.67148195211869\\
	14	1.68573336148738\\
	15	1.75832905457\\
	16	1.73480820928176\\
	17	1.71431212106247\\
	18	1.75005026150316\\
	19	1.75682498586385\\
	20	1.73720289089908\\
};
\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
	1	1.19289580866163\\
	2	1.60846017993008\\
	3	2.07552666420258\\
	4	2.31122845157933\\
	5	2.47808297906719\\
	6	2.51068691967757\\
	7	2.51449880079043\\
	8	2.50917848271883\\
	9	2.51021127281742\\
	10	2.51180183839069\\
	11	2.52357210669656\\
	12	2.40691994489334\\
	13	2.60426628786816\\
	14	2.55729948014086\\
	15	2.53229181493082\\
	16	2.57503886457005\\
	17	2.52048902548938\\
	18	2.5670644833075\\
	19	2.54208800419992\\
	20	2.52020220217196\\
};
\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
	1	1.26986233127449\\
	2	1.86922042338107\\
	3	2.41815735212543\\
	4	2.49849436961134\\
	5	2.52072821629816\\
	6	2.5454188499598\\
	7	2.60050737982162\\
	8	2.57487969921114\\
	9	2.54653142933339\\
	10	2.55885578393423\\
	11	2.50717481873016\\
	12	2.66003360363609\\
	13	2.51275807888807\\
	14	2.5757815683447\\
	15	2.63530739875688\\
	16	2.61123948714876\\
	17	2.56526218145321\\
	18	2.62845473830673\\
	19	2.63748503462735\\
	20	2.6347234262542\\
};
\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
	1	1.27708215177781\\
	2	1.72422388110041\\
	3	2.14605130876235\\
	4	2.41299749008664\\
	5	2.53083659838983\\
	6	2.54786021271807\\
	7	2.6402413948805\\
	8	2.62805033609968\\
	9	2.5879966038794\\
	10	2.60549779139004\\
	11	2.63780933754616\\
	12	2.5597207948851\\
	13	2.62558983390791\\
	14	2.60564443448897\\
	15	2.56355687190974\\
	16	2.61362345570892\\
	17	2.67874369809159\\
	18	2.63079213986498\\
	19	2.67054716766466\\
	20	2.68108572389403\\
};
\addlegendentry {s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
	1	0.305441004828492\\
	2	0.433387796960161\\
	3	0.486835201493754\\
	4	0.497081393952956\\
	5	0.524986660597158\\
	6	0.530542953449695\\
	7	0.529793407283853\\
	8	0.530159615443538\\
	9	0.53339913002398\\
	10	0.534130551523633\\
	11	0.536579915633332\\
	12	0.526628931864388\\
	13	0.526861785673556\\
	14	0.525823899466591\\
	15	0.534942795286122\\
	16	0.538370062144319\\
	17	0.52980880800482\\
	18	0.555276600870186\\
	19	0.54221065711078\\
	20	0.551168703370863\\
};
\addlegendentry {KF}
\end{axis}

\end{tikzpicture}%

==> tikz/x2event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimation error of state $x_2$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.252129267148014\\
2	0.700212688856936\\
3	1.21361420187067\\
4	1.51717878210272\\
5	1.59165901636952\\
6	1.63168220893432\\
7	1.71735342660871\\
8	1.69613215273175\\
9	1.69999271934208\\
10	1.66664401011758\\
11	1.75148636841876\\
12	1.69669207309174\\
13	1.69525324428701\\
14	1.75787361191255\\
15	1.74390419234787\\
16	1.69247049969141\\
17	1.74068718451911\\
18	1.76515939345318\\
19	1.70451300570989\\
20	1.73828907356603\\
21	1.75738318837994\\
22	1.78289886230722\\
23	1.73663613604421\\
24	1.79281922110669\\
25	1.79699188341609\\
26	1.74809297273292\\
27	1.81681519412084\\
28	1.81565833569605\\
29	1.87762263590894\\
30	1.85784258954228\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.16638722448897\\
2	1.63630361657993\\
3	2.11603543063214\\
4	2.37301788630006\\
5	2.44766256331917\\
6	2.57454578065795\\
7	2.56265382745583\\
8	2.56296653027266\\
9	2.52064347928158\\
10	2.59300045039726\\
11	2.46088450752199\\
12	2.5722147961069\\
13	2.55211585419354\\
14	2.52517447237174\\
15	2.52033479692303\\
16	2.55764505802214\\
17	2.60389456428527\\
18	2.52498396818995\\
19	2.54983162167849\\
20	2.52135766434833\\
21	2.66247684475346\\
22	2.5534065397715\\
23	2.56766192926242\\
24	2.59942780176524\\
25	2.62129154266509\\
26	2.59998173950384\\
27	2.68321370815034\\
28	2.64971526315689\\
29	2.67242653857348\\
30	2.696150255027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.31177018312187\\
2	1.88999375206254\\
3	2.4461303686628\\
4	2.53264139244481\\
5	2.54477407339323\\
6	2.51902654851515\\
7	2.57541335038017\\
8	2.55507334587443\\
9	2.5300213659149\\
10	2.59259351709507\\
11	2.60965068658031\\
12	2.57557582985513\\
13	2.53091683137431\\
14	2.56400871648278\\
15	2.5760161647596\\
16	2.53470167482722\\
17	2.56943962846573\\
18	2.58950708063193\\
19	2.57496589384624\\
20	2.57259102109314\\
21	2.68957760934951\\
22	2.57045030961626\\
23	2.65258498793633\\
24	2.71500760803081\\
25	2.67487810324419\\
26	2.7007557166453\\
27	2.7445852500228\\
28	2.72619594326435\\
29	2.7809708745985\\
30	2.71769723856016\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.31419025111272\\
2	1.74418297152486\\
3	2.22613569105202\\
4	2.46123512051445\\
5	2.52245512237889\\
6	2.67320390531282\\
7	2.68269127485557\\
8	2.60707529042658\\
9	2.66705550766238\\
10	2.66258101232026\\
11	2.60364296487528\\
12	2.58737529469267\\
13	2.63649930754384\\
14	2.63501118823005\\
15	2.63578468418301\\
16	2.62770443152078\\
17	2.65418271968364\\
18	2.65531481572221\\
19	2.69637452742659\\
20	2.6315944675797\\
21	2.63365792535274\\
22	2.64856302663072\\
23	2.73209785265727\\
24	2.629212167557\\
25	2.69374100451543\\
26	2.70198353841145\\
27	2.64426846468029\\
28	2.72517250348101\\
29	2.77523899994023\\
30	2.77917053161489\\
};
\end{axis}

\end{tikzpicture}%
